Towards Understanding The Semidefinite Relaxations of Truncated Least-Squares in Robust Rotation Search

The rotation search problem aims to find a 3D rotation that best aligns a given number of point pairs. To induce robustness against outliers for rotation search, prior work considers truncated least-squares (TLS), which is a non-convex optimization problem, and its semidefinite relaxation (SDR) as a tractable alternative. Whether this SDR is theoretically tight in the presence of noise, outliers, or both has remained largely unexplored. We derive conditions that characterize the tightness of this SDR, showing that the tightness depends on the noise level, the truncation parameters of TLS, and the outlier distribution (random or clustered). In particular, we give a short proof for the tightness in the noiseless and outlier-free case, as opposed to the lengthy analysis of prior work.

==> figures/di.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-13 18:25:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (102.62, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (102.62, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 25.07, 27.67) rectangle ( 97.12, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 25.07, 27.67) rectangle ( 97.12, 88.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 30.44) --
	( 35.62, 40.70) --
	( 42.90, 45.87) --
	( 50.18, 50.59) --
	( 57.46, 53.19) --
	( 64.73, 56.49) --
	( 72.01, 58.35) --
	( 79.29, 60.09) --
	( 86.57, 61.84) --
	( 93.85, 62.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.92, 29.01) rectangle ( 29.77, 31.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.19, 39.27) rectangle ( 37.05, 42.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.47, 44.44) rectangle ( 44.33, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.75, 49.16) rectangle ( 51.60, 52.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.03, 51.76) rectangle ( 58.88, 54.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.31, 55.06) rectangle ( 66.16, 57.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.59, 56.92) rectangle ( 73.44, 59.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.86, 58.67) rectangle ( 80.72, 61.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.14, 60.41) rectangle ( 88.00, 63.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 61.40) rectangle ( 95.27, 64.26);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 68.87) --
	( 35.62, 73.78) --
	( 42.90, 76.33) --
	( 50.18, 78.64) --
	( 57.46, 79.92) --
	( 64.73, 82.01) --
	( 72.01, 82.93) --
	( 79.29, 84.06) --
	( 86.57, 84.57) --
	( 93.85, 85.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.92, 67.44) rectangle ( 29.77, 70.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.19, 72.35) rectangle ( 37.05, 75.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.47, 74.91) rectangle ( 44.33, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.75, 77.22) rectangle ( 51.60, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.03, 78.50) rectangle ( 58.88, 81.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.31, 80.58) rectangle ( 66.16, 83.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.59, 81.50) rectangle ( 73.44, 84.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.86, 82.63) rectangle ( 80.72, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.14, 83.14) rectangle ( 88.00, 86.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 84.26) rectangle ( 95.27, 87.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.12, 35.39) {5E-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.12, 51.60) {5E-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.12, 67.80) {$0.05$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 20.12, 82.43) {$0.4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.32, 37.89) --
	( 25.07, 37.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.32, 54.10) --
	( 25.07, 54.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.32, 70.30) --
	( 25.07, 70.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.32, 84.93) --
	( 25.07, 84.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 24.92) --
	( 28.34, 27.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.18, 24.92) --
	( 50.18, 27.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.01, 24.92) --
	( 72.01, 27.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.85, 24.92) --
	( 93.85, 27.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 28.34, 17.27) {$1\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 50.18, 17.27) {$4\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 72.01, 17.27) {$7\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 93.85, 17.27) {$10\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 61.10,  7.15) {Noise Level ($\sigma$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 41.30) -- ( 47.79, 41.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.99, 39.87) rectangle ( 45.85, 42.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 41.30) -- ( 47.79, 41.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.99, 39.87) rectangle ( 45.85, 42.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 32.86) -- ( 47.79, 32.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.99, 31.44) rectangle ( 45.85, 34.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 32.86) -- ( 47.79, 32.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.99, 31.44) rectangle ( 45.85, 34.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.80, 38.27) {$|d_1|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (102.62, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 50.80, 29.83) {$\trsp{\hat{\bw}_0} \bQ_1 \hat{\bw}_0$+$\| \bQ_1 \hat{\bw}\|_2$};
\end{scope}
\end{tikzpicture}


==> figures/eigengap_Gaussian.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-13 18:24:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (122.86, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (122.86, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 29.39, 27.67) rectangle ( 99.40, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 29.39, 27.67) rectangle ( 99.40, 88.45);
\definecolor{drawColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.58, 75.36) --
	( 39.65, 76.05) --
	( 46.72, 76.18) --
	( 53.79, 74.25) --
	( 60.86, 74.96) --
	( 67.93, 77.31) --
	( 75.01, 75.95) --
	( 82.08, 77.41) --
	( 89.15, 76.58) --
	( 96.22, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.15, 73.93) rectangle ( 34.00, 76.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.22, 74.63) rectangle ( 41.07, 77.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.29, 74.75) rectangle ( 48.15, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.36, 72.82) rectangle ( 55.22, 75.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.44, 73.53) rectangle ( 62.29, 76.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.51, 75.88) rectangle ( 69.36, 78.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.58, 74.52) rectangle ( 76.43, 77.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.65, 75.98) rectangle ( 83.50, 78.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72, 75.15) rectangle ( 90.58, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.80, 73.61) rectangle ( 97.65, 76.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.58, 30.44) --
	( 39.65, 32.25) --
	( 46.72, 34.99) --
	( 53.79, 38.75) --
	( 60.86, 44.20) --
	( 67.93, 50.62) --
	( 75.01, 58.19) --
	( 82.08, 67.11) --
	( 89.15, 76.48) --
	( 96.22, 85.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.58, 32.66) --
	( 34.50, 29.33) --
	( 30.65, 29.33) --
	( 32.58, 32.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.65, 34.47) --
	( 41.57, 31.14) --
	( 37.73, 31.14) --
	( 39.65, 34.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.72, 37.21) --
	( 48.64, 33.88) --
	( 44.80, 33.88) --
	( 46.72, 37.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.79, 40.97) --
	( 55.71, 37.64) --
	( 51.87, 37.64) --
	( 53.79, 40.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.86, 46.42) --
	( 62.78, 43.09) --
	( 58.94, 43.09) --
	( 60.86, 46.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.93, 52.84) --
	( 69.86, 49.51) --
	( 66.01, 49.51) --
	( 67.93, 52.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.01, 60.40) --
	( 76.93, 57.08) --
	( 73.09, 57.08) --
	( 75.01, 60.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.08, 69.33) --
	( 84.00, 66.00) --
	( 80.16, 66.00) --
	( 82.08, 69.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.15, 78.70) --
	( 91.07, 75.38) --
	( 87.23, 75.38) --
	( 89.15, 78.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 87.91) --
	( 98.14, 84.58) --
	( 94.30, 84.58) --
	( 96.22, 87.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 93.95);
\definecolor{drawColor}{RGB}{160,32,240}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 24.44, 27.83) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 24.44, 43.84) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 24.44, 59.85) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 24.44, 75.86) {750};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.64, 29.88) --
	( 29.39, 29.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.64, 45.89) --
	( 29.39, 45.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.64, 61.90) --
	( 29.39, 61.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.64, 77.91) --
	( 29.39, 77.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.40, 29.86) --
	(102.15, 29.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.40, 49.09) --
	(102.15, 49.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.40, 68.31) --
	(102.15, 68.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.40, 87.54) --
	(102.15, 87.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (104.35, 27.82) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (104.35, 47.04) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (104.35, 66.27) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (104.35, 85.49) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.58, 24.92) --
	( 32.58, 27.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.79, 24.92) --
	( 53.79, 27.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.01, 24.92) --
	( 75.01, 27.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.22, 24.92) --
	( 96.22, 27.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 32.58, 17.27) {$1\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 53.79, 17.27) {$4\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 75.01, 17.27) {$7\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 96.22, 17.27) {$10\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 64.40,  7.15) {Noise Level ($\sigma$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 93.95);
\definecolor{drawColor}{RGB}{160,32,240}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.82] at ( 11.18, 58.06) {$\lambda_{\textnormal{min2}}\big(\sum_{i=1}^{\ell} Q_i\big)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.82] at (110.07, 58.06) {$\lambda_{\textnormal{min}}\big(\sum_{i=1}^{\ell}Q_i\big)$};
\end{scope}
\end{tikzpicture}


==> figures/noiseless_lambda_min2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-21 23:36:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54, 93.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 21.34, 29.01) rectangle (139.04, 88.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 21.34, 29.01) rectangle (139.04, 88.45);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.69, 68.84) --
	( 44.52, 50.38) --
	( 62.36, 46.65) --
	( 80.19, 45.66) --
	( 98.02, 45.36) --
	(115.86, 45.27) --
	(133.69, 45.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.26, 67.41) rectangle ( 28.12, 70.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.10, 48.96) rectangle ( 45.95, 51.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.93, 45.22) rectangle ( 63.78, 48.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.76, 44.24) rectangle ( 81.62, 47.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.60, 43.94) rectangle ( 99.45, 46.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.43, 43.84) rectangle (117.28, 46.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.26, 43.81) rectangle (135.12, 46.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.69, 31.72) --
	( 44.52, 31.72) --
	( 62.36, 31.72) --
	( 80.19, 31.72) --
	( 98.02, 31.72) --
	(115.86, 31.72) --
	(133.69, 31.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.69, 85.75) --
	( 44.52, 85.75) --
	( 62.36, 85.75) --
	( 80.19, 85.75) --
	( 98.02, 85.75) --
	(115.86, 85.75) --
	(133.69, 85.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.69, 45.22) --
	( 44.52, 45.22) --
	( 62.36, 45.22) --
	( 80.19, 45.22) --
	( 98.02, 45.22) --
	(115.86, 45.22) --
	(133.69, 45.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 16.39, 29.22) {$1/4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 16.39, 42.72) {$3/8$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 16.39, 83.25) {$3/4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.59, 31.72) --
	( 21.34, 31.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.59, 45.22) --
	( 21.34, 45.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.59, 85.75) --
	( 21.34, 85.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54, 93.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.69, 26.26) --
	( 26.69, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52, 26.26) --
	( 44.52, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.36, 26.26) --
	( 62.36, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.19, 26.26) --
	( 80.19, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.02, 26.26) --
	( 98.02, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.86, 26.26) --
	(115.86, 29.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.69, 26.26) --
	(133.69, 29.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 21.35, 17.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 29.26, 20.51) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 39.18, 17.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.10, 20.51) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 57.01, 17.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 64.93, 20.51) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 74.85, 17.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 82.76, 20.51) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 92.68, 17.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at (100.60, 20.51) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at (110.51, 17.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at (118.43, 20.51) {6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.79] at (128.35, 17.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.55] at (136.26, 20.51) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54, 93.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 80.19,  7.15) {$\ell$};
\end{scope}
\end{tikzpicture}

